Channel Parameter Estimation for LOS MIMO Systems

In this paper we consider the estimation of channel coefficients and frequency offsets for LOS MIMO systems. We propose that by exploiting the structure of the channel matrix, which is present due to the geometrical nature of the channel, the estimation process can be enhanced. If a single oscillator setup is used at transmitter and receiver, respectively, this structure is preserved and can be exploited. Some methods using this fact are discussed and their performance is evaluated with respect to estimation accuracy, revealing that with relatively short training sequences, estimation results close to the fundamental bounds can be achieved.

==> figs/MSE_h.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.6.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\definecolor{usualBlue}{rgb}{0.0784313753247261,0.168627455830574,0.549019634723663}
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=30,
xlabel={SNR in \SI{}{\decibel}},
xmajorgrids,
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel={MSE of $h_{mn,\phi}$},
ymajorgrids,
yminorgrids,
legend style={at={(1.00,1.00)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\scriptsize}
]

\addplot [color=black,dashed]
  table[row sep=crcr]{0	0.083333333\\
3	0.041765603\\
6	0.020932387\\
9	0.010491045\\
12	0.005257978\\
15	0.002635231\\
18	0.00132\\
21	0.000662\\
24	0.000332\\
27	0.000166\\
30	8.33e-05\\
};
\addlegendentry{CRB};

\addplot [color=usualBlue,solid,mark=x]
  table[row sep=crcr]{0	0.521448868\\
3	0.271698567\\
6	0.130265343\\
9	0.062171934\\
12	0.030762185\\
15	0.015361157\\
18	0.007687626\\
21	0.003835043\\
24	0.001919396\\
27	0.000961925\\
30	0.000482196\\
};
\addlegendentry{Toeplitz, $P=2$};

\addplot [color=usualBlue,solid,mark=o]
  table[row sep=crcr]{0	0.427037224\\
3	0.247308579\\
6	0.119276329\\
9	0.057359921\\
12	0.028318279\\
15	0.014140171\\
18	0.007087361\\
21	0.003543231\\
24	0.001779737\\
27	0.000880983\\
30	0.000445\\
};
\addlegendentry{Toeplitz, $P=4$};

\addplot [color=usualBlue,solid]
  table[row sep=crcr]{0	0.095466693\\
3	0.047730853\\
6	0.023924783\\
9	0.012025899\\
12	0.005998048\\
15	0.003028409\\
18	0.001510148\\
21	0.000759613\\
24	0.000380479\\
27	0.000190658\\
30	9.58e-05\\
};
\addlegendentry{Toeplitz, $P=6$};

\end{axis}
\end{tikzpicture}%

==> figs/MSE_h_only.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.6.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\definecolor{usualBlue}{rgb}{0.0784313753247261,0.168627455830574,0.549019634723663}
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=30,
xlabel={SNR in \SI{}{\decibel}},
xmajorgrids,
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel={MSE of $h_{mn,\phi}$},
ymajorgrids,
yminorgrids,
legend style={at={(1.00,1.00)},legend columns=1,anchor=north east,draw=black,fill=white,legend cell align=left,font=\scriptsize}
]

\addplot [color=black,dashed]
  table[row sep=crcr]{0	0.055555556\\
3	0.027843735\\
6	0.013954925\\
9	0.00699403\\
12	0.003505319\\
15	0.001756821\\
18	0.000880496\\
21	0.000441293\\
24	0.000221171\\
27	0.000110848\\
30	5.56e-05\\
};
\addlegendentry{CRB};

\addplot [color=black,dashed,mark=square]
  table[row sep=crcr]{0	0.501229598\\
3	0.250199044\\
6	0.125614857\\
9	0.063057684\\
12	0.031524063\\
15	0.015795291\\
18	0.007896955\\
21	0.003971092\\
24	0.00199113\\
27	0.000998758\\
30	0.000499969\\
};
\addlegendentry{Standard LS};	% , $P=9$

\addplot [color=usualBlue,solid,mark=x]
  table[row sep=crcr]{0	0.49923185\\
3	0.2516398\\
6	0.125841842\\
9	0.063089606\\
12	0.031415894\\
15	0.015835641\\
18	0.007911076\\
21	0.003959751\\
24	0.001985596\\
27	0.000998008\\
30	0.00050243\\
};
\addlegendentry{Toep., $P=1$};

\addplot [color=usualBlue,solid,mark=o]
  table[row sep=crcr]{0	0.223603354\\
3	0.111150254\\
6	0.055825656\\
9	0.027970869\\
12	0.013852421\\
15	0.007020543\\
18	0.003538443\\
21	0.001766018\\
24	0.00088075\\
27	0.000442514\\
30	0.000220988\\
};
\addlegendentry{Toep., $P=3$};

\addplot [color=usualBlue,solid,mark=triangle]
  table[row sep=crcr]{0	0.118967064\\
3	0.05956286\\
6	0.030034599\\
9	0.015032005\\
12	0.007524501\\
15	0.003794943\\
18	0.001895124\\
21	0.000951171\\
24	0.000473654\\
27	0.000238589\\
30	0.000118242\\
};
\addlegendentry{Toep., $P=6$};

\addplot [color=usualBlue,solid]
  table[row sep=crcr]{0	0.073717864\\
3	0.036935577\\
6	0.018693051\\
9	0.009291927\\
12	0.004705678\\
15	0.002360855\\
18	0.001173266\\
21	0.000589152\\
24	0.000296273\\
27	0.000147244\\
30	7.38e-05\\
};
\addlegendentry{Toep., $P=9$};

\end{axis}
\end{tikzpicture}%

==> figs/MSE_w.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.6.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\definecolor{usualBlue}{rgb}{0.0784313753247261,0.168627455830574,0.549019634723663}
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=30,
xlabel={SNR in \SI{}{\decibel}},
xmajorgrids,
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel={MSE of $\Delta\omega$},
ymajorgrids,
yminorgrids,
legend style={at={(1.00,1.00)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\scriptsize}
]

\addplot [color=black,dashed]
  table[row sep=crcr]{0	0.042463144\\
3	0.021281986\\
6	0.010666259\\
9	0.005345793\\
12	0.002679243\\
15	0.001342803\\
18	0.000673\\
21	0.000337\\
24	0.000169\\
27	8.47e-05\\
30	4.25e-05\\
};
\addlegendentry{CRB};

\addplot [color=usualBlue,solid,mark=x]
  table[row sep=crcr]{0	0.2795595\\
3	0.14387909\\
6	0.061267881\\
9	0.027198319\\
12	0.013098488\\
15	0.006461505\\
18	0.003231758\\
21	0.001599478\\
24	0.000795847\\
27	0.000398838\\
30	0.000200761\\
};
\addlegendentry{Toeplitz, $P=2$};

\addplot [color=usualBlue,solid,mark=o]
  table[row sep=crcr]{0	0.140588181\\
3	0.07238949\\
6	0.03050931\\
9	0.0136598\\
12	0.006558401\\
15	0.003212213\\
18	0.001609077\\
21	0.00080258\\
24	0.00040174\\
27	0.000197475\\
30	0.0001\\
};
\addlegendentry{Toeplitz, $P=4$};

\addplot [color=usualBlue,solid]
  table[row sep=crcr]{0	0.092850049\\
3	0.047991302\\
6	0.020288481\\
9	0.009003163\\
12	0.004386167\\
15	0.002126708\\
18	0.001061674\\
21	0.000531856\\
24	0.000262115\\
27	0.000133974\\
30	6.61e-05\\
};
\addlegendentry{Toeplitz, $P=6$};

\end{axis}
\end{tikzpicture}%

==> figs/MSE_w_ants.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.6.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\definecolor{usualBlue}{rgb}{0.0784313753247261,0.168627455830574,0.549019634723663}
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=5,
xmax=30,
xlabel={Number of antennas $N$},
xmajorgrids,
ymode=log,
ymin=0.00001,
ymax=0.01,
yminorticks=true,
ylabel={MSE of $\Delta\omega$},
ymajorgrids,
yminorgrids,
legend style={at={(1.00,1.00)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\scriptsize}
]

\addplot [color=black,dashed]
  table[row sep=crcr]{4	0.000768\\
8	0.000120124\\
12	3.79e-05\\
16	1.65e-05\\
20	8.59e-06\\
24	5e-06\\
28	3.28e-06\\
32	2.22e-06\\
};
\addlegendentry{CRB};

\addplot [color=usualBlue,solid,mark=x]
  table[row sep=crcr]{4	0.00332722\\
8	0.000719261\\
12	0.000306518\\
16	0.000165815\\
20	0.000105659\\
24	7.24e-05\\
28	5.33e-05\\
32	4.03e-05\\
};
\addlegendentry{Toeplitz, $P=N/2$};


\addplot [color=usualBlue,solid]
  table[row sep=crcr]{4	0.001676784\\
8	0.000359505\\
12	0.000153095\\
16	8.34e-05\\
20	5.28e-05\\
24	3.7e-05\\
28	2.66e-05\\
32	2.02e-05\\
};
\addlegendentry{Toeplitz, $P=N$};

%\addplot [color=red,solid]
  %table[row sep=crcr]{4	0.006437332\\
%8	0.002177227\\
%12	0.001270296\\
%16	0.000897987\\
%20	0.000686978\\
%24	0.000559259\\
%28	0.000468159\\
%32	0.000399846\\
%};
%\addlegendentry{Toep. Pos. Error, $P=N/2$};

\addplot [color=usualBlue,dashed]
  table[row sep=crcr]{4	0.003417106\\
8	0.001125624\\
12	0.000647054\\
16	0.000449238\\
20	0.000345771\\
24	0.000284003\\
28	0.000233124\\
32	0.000201097\\
};
\addlegendentry{Toep. Impaired, $P=N$};

\end{axis}
\end{tikzpicture}%

==> figs/setup.tex <==
\def\antenna{%
   -- +(0mm,-2.5mm) -- +(0mm,0.75mm) -- +(1.31mm,2.5mm) -- +(-1.31mm,2.5mm) -- +(0mm,0.75mm)
}

%\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor1}{rgb}{0.0784313753247261,0.168627455830574,0.549019634723663}%
\definecolor{mycolor2}{rgb}{1,1,1}%

\tikzset{>=latex}

\begin{tikzpicture}[font=\scriptsize]

% first column
\draw[color=mycolor1,fill=mycolor2,thick] (0,0) \antenna;
\draw[color=mycolor1,fill=mycolor2,thick] (0,1) \antenna;

\draw[fill=black] (0,-1) circle (0.1mm);
\draw[fill=black] (0,-0.9) circle (0.1mm);
\draw[fill=black] (0,-1.1) circle (0.1mm);

\draw[color=mycolor1,fill=mycolor2,thick] (0,-2) \antenna;

% second column
\draw[color=mycolor1,fill=mycolor2,thick] (0.75,1.5) \antenna;

% third column
\draw[fill=black] (1.5,2) circle (0.1mm);
\draw[fill=black] (1.4,1.95) circle (0.1mm);
\draw[fill=black] (1.6,2.05) circle (0.1mm);

% between
\draw[fill=black] (1.125,-1.25) circle (0.1mm);
\draw[fill=black] (1.025,-1.3) circle (0.1mm);
\draw[fill=black] (1.225,-1.2) circle (0.1mm);


% fourth column
\draw[color=mycolor1,fill=mycolor2,thick] (2.25,2.5) \antenna;

\draw[color=mycolor1,fill=mycolor2,thick] (2.25,-0.5) \antenna;

\draw[fill=black] (2.25,1) circle (0.1mm);
\draw[fill=black] (2.25,1.1) circle (0.1mm);
\draw[fill=black] (2.25,0.9) circle (0.1mm);

% diagonal dots
\draw[fill=black] (0.8,0.45) circle (0.1mm);
\draw[fill=black] (0.7,0.525) circle (0.1mm);
\draw[fill=black] (0.9,0.375) circle (0.1mm);



\begin{scope}[xshift=6cm, opacity=0.33]

% first column
\draw[color=mycolor1,fill=mycolor2,thick] (0,0) \antenna;
\draw[color=mycolor1,fill=mycolor2,thick] (0,1) \antenna;

\draw[fill=black] (0,-1) circle (0.1mm);
\draw[fill=black] (0,-0.9) circle (0.1mm);
\draw[fill=black] (0,-1.1) circle (0.1mm);

\draw[color=mycolor1,fill=mycolor2,thick] (0,-2) \antenna;

% second column
\draw[color=mycolor1,fill=mycolor2,thick] (0.75,1.5) \antenna;

% third column
\draw[fill=black] (1.5,2) circle (0.1mm);
\draw[fill=black] (1.4,1.95) circle (0.1mm);
\draw[fill=black] (1.6,2.05) circle (0.1mm);

% between
\draw[fill=black] (1.125,-1.25) circle (0.1mm);
\draw[fill=black] (1.025,-1.3) circle (0.1mm);
\draw[fill=black] (1.225,-1.2) circle (0.1mm);


% fourth column
\draw[color=mycolor1,fill=mycolor2,thick] (2.25,2.5) \antenna;

\draw[color=mycolor1,fill=mycolor2,thick] (2.25,-0.5) \antenna;

\draw[fill=black] (2.25,1) circle (0.1mm);
\draw[fill=black] (2.25,1.1) circle (0.1mm);
\draw[fill=black] (2.25,0.9) circle (0.1mm);

% diagonal dots
\draw[fill=black] (0.8,0.45) circle (0.1mm);
\draw[fill=black] (0.7,0.525) circle (0.1mm);
\draw[fill=black] (0.9,0.375) circle (0.1mm);

\end{scope}


\draw[-] (0.4,1.2) -- (5.6,1.2) node[pos=0.5,fill=white] {$h_{11}$};
\draw[-] (2.55,2.575) -- (5.7,1.4) node[pos=0.5,fill=white] {$h_{1N_x}$};
\draw[-] (2.55,-0.3) -- (5.65,1.0) node[pos=0.5,fill=white] {$h_{N_y N_x}$};

\end{tikzpicture}
